SADRA: Sound Capability-based Access Control System for Resource-Disaggregated Architectures

Resource disaggregation separates memory and accelerators from compute nodes and makes them remotely accessible. This improves resource sharing, but also removes the local kernel from the resource-access path. Under an untrusted host, compromised host software may use stale authority, exceed delegated authority, or reuse authority provisioned for another process. Prior work identifies capability-based access control as well suited to these architectures. Our systematization of twenty-two prior capability systems finds that none combines host-independent validation of process authority, authoritative enforcement at the resource, and revocation that remains effective while remote authorization state is stale. We present SADRA, a distributed capability-based access-control system for resource-disaggregated architectures. SmartNIC hardware isolated from host software independently checks every inter-node request at two points, first at the compute node against the requesting process's authority and again at the resource against the current authoritative access state. Linked process, compute, and resource capabilities allow these checks to use local state without coordination on the access path. When distributed authority is revoked, SADRA denies subsequent dependent accesses at the resource without waiting for remote nodes to update, while stale capability state is reclaimed separately. We prove capability safety, authority safety, revocation soundness, and strong isolation for a formal architectural model, and model-check the formalization with SPIN. Our FPGA SmartNIC prototype sustains 89.5 Gbit/s aggregate throughput, within run-to-run variation of a non-enforcing baseline that peaks at 90--91 Gbit/s. Cleanup of a 128-capability subtree completes in 528 ns, while access denial does not depend on completion of that cleanup.

==> figure_latency.tex <==
% Requires: \usepackage{pgfplots}
%           \usepgfplotslibrary{groupplots}
%           \pgfplotsset{compat=1.18}
\definecolor{aaeWOne}{HTML}{0072B2}
\definecolor{aaeWTwo}{HTML}{E69F00}
\definecolor{aaeWFour}{HTML}{009E73}
\definecolor{aaeWEight}{HTML}{D55E00}
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=4 by 2,horizontal sep=0.85cm,vertical sep=0.3cm},
width=0.165\textwidth,
height=0.116\textwidth,
scale only axis,
xmode=log,
log basis x=2,
xtick={1,2,4,8,16,32},
xticklabels={2,4,8,16,32,64},
xmin=0.82,
xmax=39,
grid=major,
grid style={draw=black!12},
axis line style={black!65},
tick align=inside,
tick label style={font=\scriptsize},
label style={font=\scriptsize},
title style={font=\scriptsize\bfseries},
every axis plot/.append style={line width=0.65pt,mark size=1.25pt},
clip mode=individual,
]
\nextgroupplot[title={(a) 512 B},height=0.058\textwidth,ymin=0,ymax=2,ytick={0,1,2},xticklabels=\empty,ylabel={\shortstack{Mean RTT\\increase\\($\mu$s)}},legend columns=-1,legend cell align={left},legend style={at={(2.44,-3.10)},anchor=north,draw=none,font=\scriptsize,/tikz/every even column/.append style={column sep=3pt},/tikz/every odd column/.append style={column sep=1pt}}]
\addlegendimage{aaeWOne,solid,mark=*,mark size=1.7pt}
\addlegendentry{$W=1$}
\addlegendimage{aaeWTwo,solid,mark=square*,mark size=1.7pt}
\addlegendentry{$W=2$}
\addlegendimage{aaeWFour,solid,mark=triangle*,mark size=1.7pt}
\addlegendentry{$W=4$}
\addlegendimage{aaeWEight,solid,mark=diamond*,mark size=1.7pt}
\addlegendentry{$W=8$}
\addlegendimage{black,dashed,no marks}
\addlegendentry{Baseline}
\addlegendimage{black,solid,no marks}
\addlegendentry{SADRA}


\addplot+[black!65,densely dotted,no marks,forget plot] coordinates {(1,0) (32,0)};
\addplot+[aaeWOne,solid,mark=*,mark options={fill=aaeWOne},forget plot] coordinates {(1,0.091314) (2,-0.115837) (4,-0.168525) (8,0.013655) (16,0.014425) (32,0.182612)};
\addplot+[aaeWTwo,solid,mark=square*,mark options={fill=aaeWTwo},forget plot] coordinates {(1,0.020104) (2,-0.127174) (4,-0.117956) (8,-0.016375) (16,0.009022) (32,0.136595)};
\addplot+[aaeWFour,solid,mark=triangle*,mark options={fill=aaeWFour},forget plot] coordinates {(1,-0.054037) (2,-0.105839) (4,0.044791) (8,0.138293) (16,0.008273) (32,0.326474)};
\addplot+[aaeWEight,solid,mark=diamond*,mark options={fill=aaeWEight},forget plot] coordinates {(1,-0.070360) (2,-0.337821) (4,-0.331730) (8,0.489520) (16,0.312905) (32,0.425022)};
\nextgroupplot[title={(b) 1 KiB},height=0.058\textwidth,ymin=0,ymax=2,ytick={0,1,2},xticklabels=\empty,yticklabels=\empty]
\addplot+[black!65,densely dotted,no marks,forget plot] coordinates {(1,0) (32,0)};
\addplot+[aaeWOne,solid,mark=*,mark options={fill=aaeWOne},forget plot] coordinates {(1,0.079263) (2,-0.106728) (4,-0.062114) (8,-0.004848) (16,-0.049608) (32,0.265856)};
\addplot+[aaeWTwo,solid,mark=square*,mark options={fill=aaeWTwo},forget plot] coordinates {(1,0.019219) (2,-0.140021) (4,-0.074862) (8,-0.067522) (16,-0.027142) (32,-0.203038)};
\addplot+[aaeWFour,solid,mark=triangle*,mark options={fill=aaeWFour},forget plot] coordinates {(1,-0.096939) (2,-0.051686) (4,0.166912) (8,-0.140696) (16,-0.009861) (32,0.100124)};
\addplot+[aaeWEight,solid,mark=diamond*,mark options={fill=aaeWEight},forget plot] coordinates {(1,0.004336) (2,-0.397447) (4,-0.261278) (8,0.287068) (16,-0.018221) (32,0.008201)};
\nextgroupplot[title={(c) 2 KiB},height=0.058\textwidth,ymin=0,ymax=2,ytick={0,1,2},xticklabels=\empty,yticklabels=\empty]
\addplot+[black!65,densely dotted,no marks,forget plot] coordinates {(1,0) (32,0)};
\addplot+[aaeWOne,solid,mark=*,mark options={fill=aaeWOne},forget plot] coordinates {(1,-0.016195) (2,-0.023150) (4,0.095931) (8,0.116873) (16,-0.002335) (32,0.044376)};
\addplot+[aaeWTwo,solid,mark=square*,mark options={fill=aaeWTwo},forget plot] coordinates {(1,0.019823) (2,0.013007) (4,0.074117) (8,0.023943) (16,0.013643) (32,0.003057)};
\addplot+[aaeWFour,solid,mark=triangle*,mark options={fill=aaeWFour},forget plot] coordinates {(1,-0.048252) (2,0.072642) (4,0.008353) (8,0.120760) (16,0.142354) (32,0.094235)};
\addplot+[aaeWEight,solid,mark=diamond*,mark options={fill=aaeWEight},forget plot] coordinates {(1,-0.042819) (2,-0.048845) (4,0.230405) (8,0.4) (16,0.099660) (32,-0.373024)};
\nextgroupplot[title={(d) 4 KiB},height=0.058\textwidth,ymin=0,ymax=2,ytick={0,1,2},xticklabels=\empty,yticklabels=\empty]
\addplot+[black!65,densely dotted,no marks,forget plot] coordinates {(1,0) (32,0)};
\addplot+[aaeWOne,solid,mark=*,mark options={fill=aaeWOne},forget plot] coordinates {(1,-0.043523) (2,-0.013836) (4,0.027209) (8,0.032077) (16,0.020865) (32,0.340951)};
\addplot+[aaeWTwo,solid,mark=square*,mark options={fill=aaeWTwo},forget plot] coordinates {(1,0.009948) (2,0.014785) (4,0.091961) (8,0.103845) (16,0.023823) (32,0.068870)};
\addplot+[aaeWFour,solid,mark=triangle*,mark options={fill=aaeWFour},forget plot] coordinates {(1,-0.037283) (2,-0.065120) (4,0.128702) (8,-0.079485) (16,0.050898) (32,0.041910)};
\addplot+[aaeWEight,solid,mark=diamond*,mark options={fill=aaeWEight},forget plot] coordinates {(1,-0.050270) (2,-0.041539) (4,0.103254) (8,-0.019929) (16,0.271187) (32,-0.270142)};


\nextgroupplot[ymin=0,ymax=90.0,xlabel={Total tenants},ylabel={\shortstack{Mean\\RTT\\($\mu$s)}}]
\addplot+[aaeWOne,dashed,mark=*,mark options={fill=white},forget plot] coordinates {(1,11.290784) (2,11.421808) (4,11.749284) (8,14.544440) (16,18.782297) (32,37.500188)};
\addplot+[aaeWTwo,dashed,mark=square*,mark options={fill=white},forget plot] coordinates {(1,16.764330) (2,16.932984) (4,17.180482) (8,19.096035) (16,22.056403) (32,38.363600)};
\addplot+[aaeWFour,dashed,mark=triangle*,mark options={fill=white},forget plot] coordinates {(1,28.025569) (2,28.534086) (4,29.071544) (8,29.039531) (16,31.607534) (32,49.157335)};
\addplot+[aaeWEight,dashed,mark=diamond*,mark options={fill=white},forget plot] coordinates {(1,50.361853) (2,51.978886) (4,52.809540) (8,53.233644) (16,52.534113) (32,76.851557)};
\addplot+[aaeWOne,solid,mark=*,mark options={fill=aaeWOne},forget plot] coordinates {(1,11.382098) (2,11.305971) (4,11.580759) (8,14.558095) (16,18.796723) (32,37.682800)};
\addplot+[aaeWTwo,solid,mark=square*,mark options={fill=aaeWTwo},forget plot] coordinates {(1,16.784434) (2,16.805810) (4,17.062526) (8,19.079660) (16,22.065426) (32,38.500195)};
\addplot+[aaeWFour,solid,mark=triangle*,mark options={fill=aaeWFour},forget plot] coordinates {(1,27.971533) (2,28.428246) (4,29.116335) (8,29.177824) (16,31.615807) (32,49.483808)};
\addplot+[aaeWEight,solid,mark=diamond*,mark options={fill=aaeWEight},forget plot] coordinates {(1,50.291493) (2,51.641065) (4,52.477810) (8,53.723164) (16,52.847018) (32,77.276579)};


\nextgroupplot[ymin=0,ymax=90.0,xlabel={Total tenants},yticklabels=\empty]
\addplot+[aaeWOne,dashed,mark=*,mark options={fill=white},forget plot] coordinates {(1,11.298455) (2,11.452841) (4,11.740923) (8,14.671090) (16,18.925817) (32,37.473912)};
\addplot+[aaeWTwo,dashed,mark=square*,mark options={fill=white},forget plot] coordinates {(1,16.761895) (2,16.943805) (4,17.198037) (8,19.297708) (16,22.228488) (32,38.335511)};
\addplot+[aaeWFour,dashed,mark=triangle*,mark options={fill=white},forget plot] coordinates {(1,28.068933) (2,28.500088) (4,28.931914) (8,29.338547) (16,31.822936) (32,49.340667)};
\addplot+[aaeWEight,dashed,mark=diamond*,mark options={fill=white},forget plot] coordinates {(1,50.270159) (2,51.861494) (4,52.079993) (8,52.101608) (16,53.014827) (32,77.323500)};
\addplot+[aaeWOne,solid,mark=*,mark options={fill=aaeWOne},forget plot] coordinates {(1,11.377718) (2,11.346112) (4,11.678809) (8,14.666243) (16,18.876209) (32,37.739768)};
\addplot+[aaeWTwo,solid,mark=square*,mark options={fill=aaeWTwo},forget plot] coordinates {(1,16.781114) (2,16.803784) (4,17.123175) (8,19.230186) (16,22.201346) (32,38.132473)};
\addplot+[aaeWFour,solid,mark=triangle*,mark options={fill=aaeWFour},forget plot] coordinates {(1,27.971994) (2,28.448401) (4,29.098826) (8,29.197851) (16,31.813074) (32,49.440791)};
\addplot+[aaeWEight,solid,mark=diamond*,mark options={fill=aaeWEight},forget plot] coordinates {(1,50.274495) (2,51.464047) (4,51.818715) (8,52.388677) (16,52.996606) (32,77.331701)};


\nextgroupplot[ymin=0,ymax=90.0,xlabel={Total tenants},yticklabels=\empty]
\addplot+[aaeWOne,dashed,mark=*,mark options={fill=white},forget plot] coordinates {(1,11.355033) (2,11.427035) (4,11.727854) (8,14.897025) (16,19.160907) (32,37.607292)};
\addplot+[aaeWTwo,dashed,mark=square*,mark options={fill=white},forget plot] coordinates {(1,16.753411) (2,16.804755) (4,17.188997) (8,19.488385) (16,22.578069) (32,38.549866)};
\addplot+[aaeWFour,dashed,mark=triangle*,mark options={fill=white},forget plot] coordinates {(1,27.960521) (2,28.357036) (4,28.617981) (8,29.253061) (16,32.266975) (32,49.733285)};
\addplot+[aaeWEight,dashed,mark=diamond*,mark options={fill=white},forget plot] coordinates {(1,50.267388) (2,51.454597) (4,50.864875) (8,49.091129) (16,53.969667) (32,77.756798)};
\addplot+[aaeWOne,solid,mark=*,mark options={fill=aaeWOne},forget plot] coordinates {(1,11.338839) (2,11.403885) (4,11.823786) (8,15.013897) (16,19.158571) (32,37.651668)};
\addplot+[aaeWTwo,solid,mark=square*,mark options={fill=aaeWTwo},forget plot] coordinates {(1,16.773234) (2,16.817763) (4,17.263114) (8,19.512328) (16,22.591712) (32,38.552923)};
\addplot+[aaeWFour,solid,mark=triangle*,mark options={fill=aaeWFour},forget plot] coordinates {(1,27.912269) (2,28.429678) (4,28.626334) (8,29.373821) (16,32.409329) (32,49.827520)};
\addplot+[aaeWEight,solid,mark=diamond*,mark options={fill=aaeWEight},forget plot] coordinates {(1,50.224570) (2,51.405752) (4,51.095280) (8,50.798725) (16,54.069327) (32,77.383775)};


\nextgroupplot[ymin=0,ymax=90.0,xlabel={Total tenants},yticklabels=\empty]
\addplot+[aaeWOne,dashed,mark=*,mark options={fill=white},forget plot] coordinates {(1,11.712073) (2,11.758081) (4,12.280680) (8,15.909329) (16,20.257359) (32,37.873915)};
\addplot+[aaeWTwo,dashed,mark=square*,mark options={fill=white},forget plot] coordinates {(1,16.743206) (2,16.895620) (4,17.826282) (8,20.278452) (16,24.291881) (32,39.328845)};
\addplot+[aaeWFour,dashed,mark=triangle*,mark options={fill=white},forget plot] coordinates {(1,27.944784) (2,28.303292) (4,28.561229) (8,33.839333) (16,36.856045) (32,51.911864)};
\addplot+[aaeWEight,dashed,mark=diamond*,mark options={fill=white},forget plot] coordinates {(1,50.259971) (2,50.808168) (4,50.964941) (8,65.414342) (16,68.365592) (32,87.363693)};
\addplot+[aaeWOne,solid,mark=*,mark options={fill=aaeWOne},forget plot] coordinates {(1,11.668550) (2,11.744245) (4,12.307888) (8,15.941406) (16,20.278224) (32,38.214866)};
\addplot+[aaeWTwo,solid,mark=square*,mark options={fill=aaeWTwo},forget plot] coordinates {(1,16.753154) (2,16.910405) (4,17.918243) (8,20.382297) (16,24.315704) (32,39.397715)};
\addplot+[aaeWFour,solid,mark=triangle*,mark options={fill=aaeWFour},forget plot] coordinates {(1,27.907501) (2,28.238171) (4,28.689931) (8,33.759848) (16,36.906943) (32,51.953774)};
\addplot+[aaeWEight,solid,mark=diamond*,mark options={fill=aaeWEight},forget plot] coordinates {(1,50.209701) (2,50.766629) (4,51.068195) (8,65.394413) (16,68.636778) (32,87.093551)};
\end{groupplot}
\end{tikzpicture}
\caption{Request RTT across payload sizes. Top: difference in mean RTT
between \SADRA{} and the paired baseline. Bottom: absolute mean RTT. Each point reports the mean across
three synchronized rounds; run-to-run variation is discussed in the text.}
\label{fig:aae_latency}
\end{figure*}


==> figure_ml.tex <==
% Requires: \usepackage{pgfplots}
%           \usepgfplotslibrary{groupplots}
%           \pgfplotsset{compat=1.18}
\definecolor{mlWOne}{HTML}{0072B2}
\definecolor{mlWTwo}{HTML}{E69F00}
\definecolor{mlWFour}{HTML}{009E73}
\definecolor{mlWEight}{HTML}{D55E00}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=1 by 3,vertical sep=.5cm},
width=0.76\columnwidth,
height=0.15\columnwidth,
scale only axis,
xmode=log,
log basis x=2,
xtick={2,4,8,16},
xticklabels={2,4,8,16},
xmin=1.739130,
xmax=18.400000,
grid=major,
grid style={draw=black!12},
axis line style={black!65},
tick align=inside,
tick label style={font=\scriptsize},
label style={font=\scriptsize},
every axis plot/.append style={line width=0.65pt,mark size=1.35pt},
clip mode=individual,
]

\nextgroupplot[height=0.1125\columnwidth,ymin=-2.000000,ymax=2.000000,ylabel={\shortstack{Throughput\\overhead\\(\%)}},xticklabels=\empty]
\addplot+[black!65,densely dotted,no marks,forget plot] coordinates {(2,0) (16,0)};
\addplot+[mlWOne,solid,mark=*,mark options={fill=mlWOne},forget plot] coordinates {(2,-0.320850) (4,-0.862953) (8,0.041281) (16,0.165864)};
\addplot+[mlWTwo,solid,mark=square*,mark options={fill=mlWTwo},forget plot] coordinates {(2,-0.416203) (4,-0.874102) (8,-1.131193) (16,0.276299)};
\addplot+[mlWFour,solid,mark=triangle*,mark options={fill=mlWFour},forget plot] coordinates {(2,-0.487318) (4,-1.526919) (8,-1.037871) (16,1.764024)};
\addplot+[mlWEight,solid,mark=diamond*,mark options={fill=mlWEight},forget plot] coordinates {(2,-0.638167) (4,-0.283245) (8,0.894257) (16,0.445688)};


\nextgroupplot[ymin=0,ymax=1.600000,ylabel={\shortstack{Authorized req.\\per second\\(millions)}},xticklabels=\empty]
\addplot+[mlWOne,solid,mark=*,mark options={fill=mlWOne},forget plot] coordinates {(2,0.174545) (4,0.344935) (8,0.680408) (16,1.412023)};
\addplot+[mlWTwo,solid,mark=square*,mark options={fill=mlWTwo},forget plot] coordinates {(2,0.174918) (4,0.345860) (8,0.678514) (16,1.422301)};
\addplot+[mlWFour,solid,mark=triangle*,mark options={fill=mlWFour},forget plot] coordinates {(2,0.174876) (4,0.340613) (8,0.654647) (16,1.275173)};
\addplot+[mlWEight,solid,mark=diamond*,mark options={fill=mlWEight},forget plot] coordinates {(2,0.172617) (4,0.319167) (8,0.626696) (16,1.282560)};


\nextgroupplot[ymin=0,ymax=70.000000,ylabel={\shortstack{SADRA\\mean RTT\\($\mu$s)}},xlabel={Total tenants},legend columns=-1,legend cell align={left},legend style={at={(0.5,-0.66)},anchor=north,draw=none,font=\scriptsize,/tikz/every even column/.append style={column sep=3pt},/tikz/every odd column/.append style={column sep=1pt}}]
\addplot+[mlWOne,solid,mark=*,mark options={fill=mlWOne},forget plot] coordinates {(2,10.458163) (4,10.589175) (8,10.692023) (16,10.008086)};
\addplot+[mlWTwo,solid,mark=square*,mark options={fill=mlWTwo},forget plot] coordinates {(2,16.176624) (4,16.326180) (8,16.606262) (16,15.117620)};
\addplot+[mlWFour,solid,mark=triangle*,mark options={fill=mlWFour},forget plot] coordinates {(2,27.722175) (4,28.398501) (8,29.412641) (16,29.291844)};
\addplot+[mlWEight,solid,mark=diamond*,mark options={fill=mlWEight},forget plot] coordinates {(2,50.988440) (4,55.101055) (8,55.859303) (16,53.159078)};
\addlegendimage{mlWOne,solid,mark=*,mark size=1.7pt}
\addlegendentry{$W=1$}
\addlegendimage{mlWTwo,solid,mark=square*,mark size=1.7pt}
\addlegendentry{$W=2$}
\addlegendimage{mlWFour,solid,mark=triangle*,mark size=1.7pt}
\addlegendentry{$W=4$}
\addlegendimage{mlWEight,solid,mark=diamond*,mark size=1.7pt}
\addlegendentry{$W=8$}
\end{groupplot}
\end{tikzpicture}
\caption{Meta-DLRM performance for batch size 32 on the test split.
Top: mean signed inference-throughput overhead relative to baseline; negative
values indicate that \SADRA{} measured faster. Middle: protected remote
request rate under \SADRA{}, including 26 embedding reads and one result write
per inference. Bottom: \SADRA{} mean remote-operation RTT.}
\label{fig:ml_performance}
\end{figure}


==> figure_systems.tex <==
%\usepackage{tikz}
%\usepackage{subcaption}
%\usetikzlibrary{arrows.meta, backgrounds}

% =============================================================================
% SHARED MACROS FOR BOTH FIGURES
% =============================================================================
\newcommand{\fsNodeLabelsCombined}{\fontsize{18}{18}\selectfont}
\newcommand{\fsProcessTxtCombined}{\fontsize{19}{19}\selectfont}
\newcommand{\fsControllerTxtCombined}{\fontsize{19}{19}\selectfont}
\newcommand{\fsNicTxtCombined}{\fontsize{13}{13}\selectfont}
\newcommand{\fsFabricTxtCombined}{\fontsize{18}{18}\selectfont}
\newcommand{\fsSnLabelTxtCombined}{\fontsize{21}{21}\selectfont}

\newcommand{\xCompOneC}{0.0}
\newcommand{\xCompTwoC}{4.5}
\newcommand{\xCompEllipsisC}{7.4}
\newcommand{\xCompMC}{10.2}
\newcommand{\xResOneC}{14.8}
\newcommand{\xResTwoC}{19.3}
\newcommand{\xResEllipsisC}{22.2}
\newcommand{\xResNC}{25.0}

\newcommand{\yEllipsisC}{7.5}
\newcommand{\szEllipsisC}{30}
\newcommand{\wtEllipsisC}{\bfseries}

\newcommand{\arrowWeightC}{0.5pt}
\newcommand{\boxWeightC}{0.5pt}
\newcommand{\dottedWeightC}{0.7pt}
\newcommand{\fabricWeightC}{0.4pt}

\begin{figure}[t] % Standard single-column figure
    \centering % This will align it to the center of the column
    
    \begin{subfigure}{\columnwidth} % Use columnwidth instead of textwidth
        \centering
        \begin{tikzpicture}[
            scale=0.288, % Slightly reduced to fit single column
            every node/.style={transform shape},
            proc_style/.style={rectangle, draw, line width=\boxWeightC, fill=teal!20, minimum width=3.6cm, minimum height=1.35cm, align=center, font=\fsProcessTxtCombined},
            res_style/.style={rectangle, draw, line width=\boxWeightC, fill=blue!20, minimum width=3.6cm, minimum height=1.35cm, align=center, font=\fsProcessTxtCombined},
            rw_style/.style={rectangle, draw, line width=\boxWeightC, fill=orange!30, minimum width=3.8cm, minimum height=1.35cm, align=center, font=\fsControllerTxtCombined},
            nic_style/.style={rectangle, draw, line width=\boxWeightC, fill=gray!50, minimum width=2.0cm, minimum height=0.6cm, font=\fsNicTxtCombined},
            fabric_style/.style={rectangle, draw, line width=\fabricWeightC, fill=blue!75!black, text=white, minimum width=28.2cm, minimum height=1.2cm, font=\fsFabricTxtCombined},
            bidir/.style={line width=\arrowWeightC, {Stealth[length=3pt,width=2.5pt]}-{Stealth[length=3pt,width=2.5pt]}},
            dotted_style/.style={draw=black, dotted, line width=\dottedWeightC, minimum width=4.15cm, minimum height=6.2cm}
        ]
            % Compute Nodes
            \foreach \x/\sub/\idx in {\xCompOneC/1/1,\xCompTwoC/2/2,\xCompMC/m/3} {
                \node[dotted_style] (contC\idx) at (\x,5.3) {};
                \node[above,font=\fsNodeLabelsCombined] at (\x,8.45) {Compute Node$_\sub$};
                \node[proc_style] (cp\idx) at (\x,7.5) {Processes P$_\sub$};
                \node[nic_style] (cnic\idx) at (\x,3) {NIC};
                \draw[bidir] (cp\idx.south) -- (cnic\idx.north);
                \draw[bidir] (cnic\idx.south) -- (\x,1.1+1.2/2);
            }
            % Resource Nodes
            \foreach \x/\sub/\idx in {\xResOneC/1/1,\xResTwoC/2/2,\xResNC/n/3} {
                \node[dotted_style] (contR\idx) at (\x,5.3) {};
                \node[above,font=\fsNodeLabelsCombined] at (\x,8.45) {Resource Node$_\sub$};
                \node[res_style] (rp\idx) at (\x,7.5) {Resources R$_\sub$};
                \node[rw_style] (rw\idx) at (\x,5.0) {Read / Write\\Ctrl.};
                \node[nic_style] (rnic\idx) at (\x,3) {NIC};
                \draw[bidir] (rp\idx.south) -- (rw\idx.north);
                \draw[bidir] (rw\idx.south) -- (rnic\idx.north);
                \draw[bidir] (rnic\idx.south) -- (\x,1.1+1.2/2);
            }
            \node[font=\fontsize{\szEllipsisC}{\szEllipsisC}\selectfont\wtEllipsisC] at (\xCompEllipsisC,\yEllipsisC) {$\cdots$};
            \node[font=\fontsize{\szEllipsisC}{\szEllipsisC}\selectfont\wtEllipsisC] at (\xResEllipsisC,\yEllipsisC) {$\cdots$};
            \node[fabric_style] (fabric) at ({(\xCompOneC+\xResNC)/2},1.1) {Inter-node Network Fabric};
        \end{tikzpicture}
        \caption{Abstract architecture of a resource-disaggregated system.}
        \label{fig:rda_system}
    \end{subfigure}

    \vspace{.4cm} % Space between subfigures

    % --- SUBFIGURE B: SADRA DESIGN ---
 \begin{subfigure}{\columnwidth}
        \centering
        \begin{tikzpicture}[
            scale=0.278, % Matching scale
            every node/.style={transform shape},
            proc_style/.style={rectangle, draw, line width=0.35pt, fill=teal!20, minimum width=3.6cm, minimum height=1.35cm, align=center, font=\fsProcessTxtCombined},
            res_style/.style={rectangle, draw, line width=0.35pt, fill=blue!20, minimum width=3.6cm, minimum height=1.35cm, align=center, font=\fsProcessTxtCombined},
            rw_style/.style={rectangle, draw, line width=0.35pt, fill=orange!30, minimum width=3.6cm, minimum height=1.3cm, align=center, font=\fsControllerTxtCombined},
            c_ctrl_style/.style={rectangle, draw, line width=0.35pt, fill=yellow!60, minimum width=3.6cm, minimum height=2.25cm},
            r_ctrl_style/.style={rectangle, draw, line width=0.35pt, fill=orange!80!black, minimum width=3.6cm, minimum height=2.25cm},
            nic_style/.style={rectangle, draw, line width=0.35pt, fill=gray!60, minimum width=1.8cm, minimum height=0.5cm, font=\fsNicTxtCombined},
            fabric_style/.style={rectangle, draw, line width=\fabricWeightC, fill=blue!75!black, text=white, thick, minimum width=28.5cm, minimum height=1.2cm, font=\fsFabricTxtCombined},
            bidir/.style={line width=\arrowWeightC, {Stealth[scale=0.8]}-{Stealth[scale=0.8]}},
            dotted_style/.style={draw=black, dotted, line width=\dottedWeightC, minimum width=4.1cm, minimum height=8.2cm},
            sn_shade/.style={draw=black!65, dashed, line width=0.6pt, fill=blue!7}
        ]
            % SmartNIC Boundary Shade
            \begin{scope}[on background layer]
                \draw[sn_shade] ({(\xCompOneC+\xResNC)/2 - 29.5/2}, -0.1) rectangle ({(\xCompOneC+\xResNC)/2 + 29.5/2}, 3.68);
            \end{scope}
            \node[anchor=south, rotate=90, font=\fsSnLabelTxtCombined] at (-2.55, 1.75) {SmartNICs};

            % Compute Node Section
            \foreach \x/\sub/\idx in {\xCompOneC/1/1, \xCompTwoC/2/2, \xCompMC/m/3} {
                \node[dotted_style] (contC\idx) at (\x, 4.3) {};
                \node[above, font=\fsNodeLabelsCombined] at (\x, 8.45) {Compute Node$_\sub$};
                \node[proc_style] (cp\idx) at (\x, 7.5) {Processes P$_\sub$};
                \node[c_ctrl_style] (cc\idx) at (\x, 1.9) {};
                \node[font=\fsControllerTxtCombined, align=center] at (\x, 2.2) {Compute\\Controller};
                \node[nic_style] (cnic\idx) at (\x, 1.05) {NIC};
                \draw[bidir] (cp\idx.south) -- (cc\idx.north);
                \draw[bidir] (cnic\idx.south) -- (\x, -1.35 + 1.2/2);
            }
            % Resource Node Section
            \foreach \x/\sub/\idx in {\xResOneC/1/1, \xResTwoC/2/2, \xResNC/n/3} {
                \node[dotted_style] (contR\idx) at (\x, 4.3) {};
                \node[above, font=\fsNodeLabelsCombined] at (\x, 8.45) {Resource Node$_\sub$};
                \node[res_style] (rp\idx) at (\x, 7.5) {Resources R$_\sub$};
                \node[rw_style] (rw\idx) at (\x, 5.0) {Read/Write\\Ctrl.};
                \node[r_ctrl_style] (rc\idx) at (\x, 1.9) {};
                \node[font=\fsControllerTxtCombined, align=center, text=white] at (\x, 2.2) {Resource\\Controller};
                \node[nic_style, fill=gray!40] (rnic\idx) at (\x, 1.05) {NIC};
                \draw[bidir] (rp\idx.south) -- (rw\idx.north);
                \draw[bidir] (rw\idx.south) -- (rc\idx.north);
                \draw[bidir] (rnic\idx.south) -- (\x, -1.35 + 1.2/2);
            }
            \node[font=\fontsize{\szEllipsisC}{\szEllipsisC}\selectfont\wtEllipsisC] at (\xCompEllipsisC, \yEllipsisC) {$\cdots$};
            \node[font=\fontsize{\szEllipsisC}{\szEllipsisC}\selectfont\wtEllipsisC] at (22.2, \yEllipsisC) {$\cdots$};
            \node[fabric_style] (fabric) at ({(\xCompOneC+\xResNC)/2}, -1.35) {Inter-node Network Fabric};
        \end{tikzpicture}
        \caption{SADRA capability-based access control design.}
        \label{fig:sadra_system}
    \end{subfigure}

    \caption{Overview of resource disaggregation and SADRA's architectural intervention.}
    \label{fig:combined_system}
\end{figure}

==> figure_throughput.tex <==
% Requires: \usepackage{pgfplots}
%           \usepgfplotslibrary{groupplots}
%           \pgfplotsset{compat=1.18}
\definecolor{aaeWOne}{HTML}{0072B2}
\definecolor{aaeWTwo}{HTML}{E69F00}
\definecolor{aaeWFour}{HTML}{009E73}
\definecolor{aaeWEight}{HTML}{D55E00}
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=4 by 2,horizontal sep=0.85cm,vertical sep=0.3cm},
width=0.165\textwidth,
height=0.116\textwidth,
scale only axis,
xmode=log,
log basis x=2,
xtick={1,2,4,8,16,32},
xticklabels={2,4,8,16,32,64},
xmin=0.82,
xmax=39,
grid=major,
grid style={draw=black!12},
axis line style={black!65},
tick align=inside,
tick label style={font=\scriptsize},
label style={font=\scriptsize},
title style={font=\scriptsize\bfseries},
every axis plot/.append style={line width=0.65pt,mark size=1.25pt},
clip mode=individual,
]


\nextgroupplot[title={(a) 512 B},height=0.058\textwidth,ymin=-1,ymax=2,ytick={-1,0,1,2},xticklabels=\empty,ylabel={\shortstack{Throughput \\overhead\\(\%)}},legend columns=-1,legend cell align={left},legend style={at={(2.44,-3.10)},anchor=north,draw=none,font=\scriptsize,/tikz/every even column/.append style={column sep=3pt},/tikz/every odd column/.append style={column sep=1pt}}]
\addlegendimage{aaeWOne,solid,mark=*,mark size=1.7pt}
\addlegendentry{$W=1$}
\addlegendimage{aaeWTwo,solid,mark=square*,mark size=1.7pt}
\addlegendentry{$W=2$}
\addlegendimage{aaeWFour,solid,mark=triangle*,mark size=1.7pt}
\addlegendentry{$W=4$}
\addlegendimage{aaeWEight,solid,mark=diamond*,mark size=1.7pt}
\addlegendentry{$W=8$}
\addplot+[black!65,densely dotted,no marks,forget plot] coordinates {(1,0) (32,0)};
\addplot+[aaeWOne,solid,mark=*,mark options={fill=aaeWOne},forget plot] coordinates {(1,0.736964) (2,-0.628525) (4,-0.784916) (8,0.735841) (16,0.241845) (32,0.240368)};
\addplot+[aaeWTwo,solid,mark=square*,mark options={fill=aaeWTwo},forget plot] coordinates {(1,0.102288) (2,-0.381736) (4,-0.480434) (8,0.263064) (16,0.041425) (32,0.056268)};
\addplot+[aaeWFour,solid,mark=triangle*,mark options={fill=aaeWFour},forget plot] coordinates {(1,-0.278937) (2,-0.384029) (4,-0.506653) (8,0.134344) (16,0.513185) (32,0.080014)};
\addplot+[aaeWEight,solid,mark=diamond*,mark options={fill=aaeWEight},forget plot] coordinates {(1,-0.366646) (2,-0.650771) (4,-0.555103) (8,0.770807) (16,1.259390) (32,0.592451)};


\nextgroupplot[title={(b) 1 KiB},height=0.058\textwidth,ymin=-1,ymax=2,ytick={-1,0,1,2},xticklabels=\empty,yticklabels=\empty]
\addplot+[black!65,densely dotted,no marks,forget plot] coordinates {(1,0) (32,0)};
\addplot+[aaeWOne,solid,mark=*,mark options={fill=aaeWOne},forget plot] coordinates {(1,0.879161) (2,-0.519978) (4,-0.297783) (8,0.589082) (16,0.277641) (32,0.793182)};
\addplot+[aaeWTwo,solid,mark=square*,mark options={fill=aaeWTwo},forget plot] coordinates {(1,0.135054) (2,-0.566469) (4,-0.485363) (8,0.438987) (16,0.169029) (32,-0.079229)};
\addplot+[aaeWFour,solid,mark=triangle*,mark options={fill=aaeWFour},forget plot] coordinates {(1,-0.242647) (2,-0.090978) (4,-0.069701) (8,0.088135) (16,0.376878) (32,0.318335)};
\addplot+[aaeWEight,solid,mark=diamond*,mark options={fill=aaeWEight},forget plot] coordinates {(1,-0.213045) (2,-0.779442) (4,-0.480018) (8,0.594983) (16,-0.037909) (32,0.173787)};


\nextgroupplot[title={(c) 2 KiB},height=0.058\textwidth,ymin=-1,ymax=2,ytick={-1,0,1,2},xticklabels=\empty,yticklabels=\empty]
\addplot+[black!65,densely dotted,no marks,forget plot] coordinates {(1,0) (32,0)};
\addplot+[aaeWOne,solid,mark=*,mark options={fill=aaeWOne},forget plot] coordinates {(1,-0.424295) (2,0.164638) (4,0.352258) (8,0.811308) (16,0.108812) (32,0.328401)};
\addplot+[aaeWTwo,solid,mark=square*,mark options={fill=aaeWTwo},forget plot] coordinates {(1,-0.317020) (2,0.182787) (4,0.408708) (8,0.785093) (16,-0.092835) (32,0.572363)};
\addplot+[aaeWFour,solid,mark=triangle*,mark options={fill=aaeWFour},forget plot] coordinates {(1,-0.074835) (2,0.397076) (4,-0.100323) (8,0.567514) (16,0.411552) (32,0.088489)};
\addplot+[aaeWEight,solid,mark=diamond*,mark options={fill=aaeWEight},forget plot] coordinates {(1,0.039371) (2,0.128316) (4,0.367611) (8,1.560232) (16,0.024044) (32,0.905971)};

\nextgroupplot[title={(d) 4 KiB},height=0.058\textwidth,ymin=-1,ymax=2,ytick={-1,0,1,2},xticklabels=\empty,yticklabels=\empty]
\addplot+[black!65,densely dotted,no marks,forget plot] coordinates {(1,0) (32,0)};
\addplot+[aaeWOne,solid,mark=*,mark options={fill=aaeWOne},forget plot] coordinates {(1,-0.251435) (2,0.160939) (4,-0.157020) (8,0.702150) (16,0.393767) (32,0.341536)};
\addplot+[aaeWTwo,solid,mark=square*,mark options={fill=aaeWTwo},forget plot] coordinates {(1,-0.074770) (2,0.040884) (4,0.112585) (8,0.837160) (16,0.078064) (32,0.243224)};
\addplot+[aaeWFour,solid,mark=triangle*,mark options={fill=aaeWFour},forget plot] coordinates {(1,-0.087645) (2,-0.226379) (4,0.480243) (8,0.086086) (16,0.061370) (32,0.334699)};
\addplot+[aaeWEight,solid,mark=diamond*,mark options={fill=aaeWEight},forget plot] coordinates {(1,0.136586) (2,0.147226) (4,0.118921) (8,0.054061) (16,0.454377) (32,0.002956)};


\nextgroupplot[ymin=0,ymax=100,ytick={0,20,40,60,80,100},xlabel={Total tenants},ylabel={\shortstack{SADRA\\throughput\\(Gbit/s)}}]
\addplot+[aaeWOne,solid,mark=*,mark options={fill=aaeWOne},forget plot] coordinates {(1,0.404075) (2,0.799286) (4,1.550541) (8,2.324578) (16,3.705523) (32,4.450488)};
\addplot+[aaeWTwo,solid,mark=square*,mark options={fill=aaeWTwo},forget plot] coordinates {(1,0.522171) (2,1.034664) (4,2.008350) (8,3.304300) (16,5.743809) (32,7.247472)};
\addplot+[aaeWFour,solid,mark=triangle*,mark options={fill=aaeWFour},forget plot] coordinates {(1,0.609479) (2,1.194934) (4,2.295249) (8,4.291151) (16,7.760533) (32,10.449349)};
\addplot+[aaeWEight,solid,mark=diamond*,mark options={fill=aaeWEight},forget plot] coordinates {(1,0.661637) (2,1.288607) (4,2.499222) (8,4.742566) (16,9.268809) (32,12.870198)};


\nextgroupplot[ymin=0,ymax=100,ytick={0,20,40,60,80,100},xlabel={Total tenants},yticklabels=\empty]
\addplot+[aaeWOne,solid,mark=*,mark options={fill=aaeWOne},forget plot] coordinates {(1,0.806163) (2,1.599623) (4,3.085335) (8,4.626438) (16,7.401212) (32,8.845011)};
\addplot+[aaeWTwo,solid,mark=square*,mark options={fill=aaeWTwo},forget plot] coordinates {(1,1.043113) (2,2.068902) (4,4.004401) (8,6.539766) (16,11.430372) (32,14.526041)};
\addplot+[aaeWFour,solid,mark=triangle*,mark options={fill=aaeWFour},forget plot] coordinates {(1,1.217470) (2,2.385159) (4,4.581328) (8,8.484415) (16,15.520339) (32,20.784515)};
\addplot+[aaeWEight,solid,mark=diamond*,mark options={fill=aaeWEight},forget plot] coordinates {(1,1.322566) (2,2.582748) (4,5.049625) (8,9.541981) (16,18.625211) (32,25.688474)};


\nextgroupplot[ymin=0,ymax=100,ytick={0,20,40,60,80,100},xlabel={Total tenants},yticklabels=\empty]
\addplot+[aaeWOne,solid,mark=*,mark options={fill=aaeWOne},forget plot] coordinates {(1,1.619240) (2,3.167194) (4,6.103192) (8,9.132163) (16,14.698097) (32,17.629543)};
\addplot+[aaeWTwo,solid,mark=square*,mark options={fill=aaeWTwo},forget plot] coordinates {(1,2.084165) (2,4.126042) (4,7.944972) (8,12.876266) (16,22.584703) (32,28.580584)};
\addplot+[aaeWFour,solid,mark=triangle*,mark options={fill=aaeWFour},forget plot] coordinates {(1,2.433403) (2,4.763723) (4,9.263396) (8,16.589191) (16,30.348477) (32,41.263701)};
\addplot+[aaeWEight,solid,mark=diamond*,mark options={fill=aaeWEight},forget plot] coordinates {(1,2.641330) (2,5.161870) (4,10.242288) (8,18.623208) (16,35.772089) (32,51.023818)};


\nextgroupplot[ymin=0,ymax=100,ytick={0,20,40,60,80,100},xlabel={Total tenants},yticklabels=\empty]
\addplot+[aaeWOne,solid,mark=*,mark options={fill=aaeWOne},forget plot] coordinates {(1,3.158100) (2,6.212840) (4,11.802967) (8,17.681812) (16,28.554928) (32,34.770833)};
\addplot+[aaeWTwo,solid,mark=square*,mark options={fill=aaeWTwo},forget plot] coordinates {(1,4.145584) (2,8.183178) (4,15.422845) (8,24.732946) (16,42.587259) (32,56.233338)};
\addplot+[aaeWFour,solid,mark=triangle*,mark options={fill=aaeWFour},forget plot] coordinates {(1,4.843863) (2,9.544695) (4,18.299052) (8,28.146569) (16,51.929286) (32,78.296909)};
\addplot+[aaeWEight,solid,mark=diamond*,mark options={fill=aaeWEight},forget plot] coordinates {(1,5.273206) (2,10.409466) (4,20.433483) (8,28.350087) (16,53.005410) (32,89.542011)};
\end{groupplot}
\end{tikzpicture}
\caption{Throughput and overhead across payload sizes. Top: mean signed throughput overhead relative to baseline; negative values indicate that SADRA measured faster. Bottom: achieved SADRA throughput.}
\label{fig:aae_throughput}
\end{figure*}

